Simulation-based Bayesian inference for multi-fingered robotic grasping

Multi-fingered robotic grasping is an undeniable stepping stone to universal picking and dexterous manipulation. Yet, multi-fingered grippers remain challenging to control because of their rich nonsmooth contact dynamics or because of sensor noise. In this work, we aim to plan hand configurations by performing Bayesian posterior inference through the full stochastic forward simulation of the robot in its environment, hence robustly accounting for many of the uncertainties in the system. While previous methods either relied on simplified surrogates of the likelihood function or attempted to learn to directly predict maximum likelihood estimates, we bring a novel simulation-based approach for full Bayesian inference based on a deep neural network surrogate of the likelihood-to-evidence ratio. Hand configurations are found by directly optimizing through the resulting amortized and differentiable expression for the posterior. The geometry of the configuration space is accounted for by proposing a Riemannian manifold optimization procedure through the neural posterior. Simulation and physical benchmarks demonstrate the high success rate of the procedure.

==> bayesian_network.tex <==
\begin{tikzpicture}[scale=1]
  % Define nodes
  
  % tv
  %\node[det] (tv) {$\mathbf{t}$};
  %\node[obs, above=1cm of tv, xshift=-1.2cm] (tx) {$t_{x}$};
  %\node[obs, above=1cm of tv] (ty) {$t_{y}$};
  %\node[obs, above=1cm of tv, xshift=1.2cm] (tz) {$t_{z}$};
  
  % tx, ty and tz hyperparameters
  %\node[const, above=1.2 of tx] (txp) {$t_{x,\mathrm{lim}}$};
  %\node[const, above=1.2 of ty]  (typ) {$t_{y,\mathrm{lim}}$};
  %\node[const, above=1.2 of tz]  (tzp) {$t_{z,\mathrm{lim}}$} ;
  %\edge{tx, ty, tz}{tv};
  %\edge{txp}{tx};
  %\edge{typ}{ty};
  %\edge{tzp}{tz};
  % H
  \node[det, fill=gray!25, minimum size=1cm] (hv) {$\mathbf{h}$};
  % X, R and g
  \node[obs, above=1cm of hv, minimum size=1cm] (R) {$\mathbf{R}$};
  \node[obs, above=1cm of hv, xshift=-1.2cm, minimum size=1cm] (x) {$\mathbf{x}$};
  \node[obs, above=1cm of hv, xshift=1.2cm, minimum size=1cm] (g) {$g$};
  
  % X, R and g hyperparameters
  %\node[const, above=1.2 of x] (xp) {$\mathbf{x}_{\mathrm{lim}}$} ; %
  %\node[const, above=1.2 of R]  (Rp) {$\mathbf{\mu_{i}},\kappa$} ; %
  %\node[const, above=1.2 of g]  (gp) {$\alpha_{g}$} ; %
  % Plate
  %\plate {h} {(x)(R)(g)(hv)} {$\mathbf{h}$} ;
  % Edge
  \edge{x, R, g}{hv};
  %\edge{xp}{x};
  %\edge{Rp}{R};
  %\edge{gp}{g};
  

  % pO
  \node[det, right=2.5cm of hv, minimum size=1cm] (pO) {$\mathbf{p_{\mathcal{O}}}$};
  \node[latent, above=1cm of pO, xshift=-1.2cm, minimum size=1cm] (xO) {$x_{\mathcal{O}}$};
  \node[latent, above=1cm of pO, minimum size=1cm] (yO) {$y_{\mathcal{O}}$};
  \node[latent, above=1cm of pO, xshift=1.2cm, minimum size=1cm] (rO) {$\varphi_{z, \mathcal{O}}$};
  
  % xO, yO and tO hyperparameters
  %\node[const, above=1.2 of xO] (xOp) {$x_{\mathcal{O},\mathrm{lim}}$};
  %\node[const, above=1.2 of yO]  (yOp) {$y_{\mathcal{O},\mathrm{lim}}$};
  %\node[const, above=1.2 of rO]  (rOp) {$\varphi_{z, \mathcal{O},\mathrm{lim}}$} ; %
  % plate
  %\plate {pO} {(xO)(rO)(pOv)} {$\mathbf{p}_\mathcal{O}$};
  \edge{xO, yO, rO}{pO};
  %\edge{xOp}{xO};
  %\edge{yOp}{yO};
  %\edge{rOp}{rO};
  
  % O
  % Mesh, scale, z
  %\node[latent, ] (z) {$z$};
  \node[det, right=2.5cm of pO, minimum size=1cm] (Ov) {$\mathcal{O}$};
  \node[latent, above=1cm of Ov, xshift=-0.6cm, minimum size=1cm] (M) {$\mathrm{Mesh}$};
  \node[latent, above=1cm of Ov, xshift=0.6cm, minimum size=1cm] (scale) {$\beta$};
  %\node[det, above=1.5cm of Ov] (z) {$z$};
  % Plate O
  %\plate[caption= above of Ov] {O} {(M)(scale)(Ov)(z)} {} ;
  % edge
  \edge{M, scale}{Ov};
  %\edge{M, scale}{z};

  % S
  \node[obs, below=1cm of hv, minimum size=1cm] (S) {$S$};
  % i
  \node[obs, below=1cm of pO, minimum size=1cm]  (i) {$i$};

  % Connect the nodes
  \edge{hv, pO, Ov}{S};
  \edge{pO, Ov}{i};
  
\end{tikzpicture}

==> frame_diagram.tex <==

\begin{tikzpicture}[scale=1, every node/.style={transform shape},every node/.style={inner sep=0,outer sep=0}]
\tdplotsetmaincoords{70}{110}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Main Image
\node[] (scene) at (0, 0, 0) {\includegraphics{image/complete_scene.png}};
% scale=0.3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Draw the image
\newcommand\xcamera{11.835}
\node[] (camera) at (\xcamera, 7.365, 0)
{\includegraphics{image/kinect_obs.png}};
%scale = 0.21



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[] (camera_legend) at (\xcamera, 1.5, 0){\fontsize{50}{60}\selectfont $i$};
% World frame
\node at (1, -6, 0) {\fontsize{50}{60}\selectfont $x$};
\node at (0, -1, 0) {\fontsize{50}{60}\selectfont$z$};
\node at (1,-3, 0) {\fontsize{50}{60}\selectfont$y$};
\node at (-2, -5, 0) {\fontsize{50}{60}\selectfont$\mathcal{F}_{W}$};

% Arrow to the gripper frame
\draw[->, white, line width=0.1cm] (0,-4.5,0) -- (-4, 2, 0);
\node at (-4,-2.5,0) {\fontsize{40}{50}\selectfont$(\mathbf{x},\mathbf{R})$};
%\node at  (\x/4,\h-0.8,3*\z/4) {$\mathcal{F}_{\mathcal{O}}$};

% Draw xO
\node at (4.8,1.5,0) {\fontsize{40}{50}\selectfont$\varphi_{z,\mathcal{O}}$};
\coordinate (O) at (4.8,0,0);
\draw[->, white, line width=0.1cm] (0,-4.5,0) -- (4.8,-6.5, 0);
\node at (4.8,-8, 0) {\fontsize{40}{50}\selectfont$(x_{\mathcal{O}},y_{\mathcal{O}})$};
\tdplotsetrotatedcoordsorigin{(O)};
\tdplotsetrotatedcoords{0}{180}{0}
\tdplotdrawarc[tdplot_rotated_coords,dashed, line width=0.1cm,->]{(O)}{2}{0}{-380}{}{};

\end{tikzpicture}


==> nn_architecture.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]
\newcommand\lrect{0.5}
\newcommand\Lrect{4.8}

% Concatenate
\draw (0,-2) rectangle ++(\lrect,\Lrect+3) node[midway, rotate=-90]{Concatenate};

% MLP
\foreach \x in {1, 3} {
\draw[-{latex[scale=3.0]}] (\x*\lrect, \Lrect/2-.5) -- ++ (\lrect, 0);
\draw (\x*\lrect+\lrect, -.5) rectangle ++ (\lrect,\Lrect) node[midway, rotate=-90]{FC 256, ReLU};
}
% Output
\draw (5*\lrect, \Lrect/2-.5) -- ++ (\lrect, 0) node[right]{$\log\hat{r}(i|S=1,\mathbf{h})$};

% Inputs
\draw[-{latex[scale=3.0]}] (-2, -\Lrect/4 - .25) node[left]{$\mathbf{h}$} -- (0, -\Lrect/4 -0.25);
% h
%\draw[-{latex[scale=3.0]}] (-2, 2*-\Lrect/4 -2*0.25) node[left]{$\mathbf{h}$} -- (0, 2*-\Lrect/4 -2*0.25);
% xO
%\draw[-{latex[scale=3.0]}] (-2, 3*-\Lrect/4 -3*0.25) node[left]{$\mathbf{x}_{\mathcal{O}}$} -- (0, 3*-\Lrect/4 -3*0.25);

% CNN
\newcommand\nconv{6}
\draw[dashed] (-2*\nconv*\lrect-2*\lrect,0) rectangle ++( 2*\nconv*\lrect+\lrect, \Lrect+1);
\draw[-{latex[scale=3.0]}] (-\lrect, .5*\Lrect+0.5) -- ++ (\lrect, 0);
\draw[-{latex[scale=3.0]}] (-2*\nconv*\lrect-2*\lrect, \Lrect/2+0.5) -- ++ (\lrect, 0);

% Conv 3x3 filter 32
\draw (-2*\nconv*\lrect-\lrect, 0.5) rectangle ++ (\lrect,\Lrect) node[midway, rotate=-90]{Conv 3x3, 32 Filters, ReLU, /2};
% Arrow
\draw[-{latex[scale=3.0]}] (-2*\nconv*\lrect+0*\lrect, \Lrect/2+0.5) -- ++ (\lrect, 0);
% Conv 3x3 filter 32
\draw (-2*\nconv*\lrect+1*\lrect, 0.5) rectangle ++ (\lrect,\Lrect) node[midway, rotate=-90]{Conv 3x3, 32 Filters, ReLU, /2};

% Arrow
\draw[-{latex[scale=3.0]}] (-2*\nconv*\lrect+2*\lrect, \Lrect/2+0.5) -- ++ (\lrect, 0);
%Conv 3x3 filter 32
\draw (-2*\nconv*\lrect+3*\lrect, 0.5) rectangle ++ (\lrect,\Lrect) node[midway, rotate=-90]{Conv 3x3, 32 Filters, ReLU, /2};

% Arrow
\draw[-{latex[scale=3.0]}] (-2*\nconv*\lrect+4*\lrect, \Lrect/2+0.5) -- ++ (\lrect, 0);

% Bottleneck
\draw (-2*\nconv*\lrect+5*\lrect, 0.5) rectangle ++ (\lrect,\Lrect) node[midway, rotate=-90]{Conv 1x1, 8 Filters, ReLU};

% Arrow
\draw[-{latex[scale=3.0]}] (-2*\nconv*\lrect+6*\lrect, \Lrect/2+0.5) -- ++ (\lrect, 0);

\draw (-2*\nconv*\lrect+7*\lrect, 0.5) rectangle ++ (\lrect,\Lrect) node[midway, rotate=-90]{Flatten};

% Arrow
\draw[-{latex[scale=3.0]}] (-2*\nconv*\lrect+8*\lrect, \Lrect/2+0.5) -- ++ (\lrect, 0);

% MLP
\draw (-2*\nconv*\lrect+9*\lrect, 0.5) rectangle ++ (\lrect,\Lrect) node[midway, rotate=-90]{FC 128, ReLU};

% Arrow
\draw(-2*\nconv*\lrect+10*\lrect, \Lrect/2+0.5) -- ++ (\lrect, 0);



%\foreach \x in {1, 3, 5}
%{
%\draw[-{latex[scale=3.0]}] (-2*\nconv*\lrect-3*\lrect+\x*\lrect, \Lrect/2+0.5) -- ++ (\lrect, 0);
%\draw (-2*\nconv*\lrect-2*\lrect+\x*\lrect, 0.5) rectangle ++ (\lrect,\Lrect) node[midway, rotate=90]{Conv 3x3, 32 Filters, ReLU, /2};
%}
% End line
%\draw (-2*\nconv*\lrect-2*\lrect+2*\nconv*\lrect, \Lrect/2+0.5) -- ++ (\lrect, 0);

% Input image
\node [inner sep=0pt] (img) at (-2*\nconv*\lrect-3*\lrect-2*\lrect-0.18,\Lrect/2+0.5) {\includegraphics[width=3cm]{image/kinect_filter.png}};
\draw (-2*\nconv*\lrect-3*\lrect+0.315, \Lrect/2+0.5) -- ++ (1*\lrect, 0);
\node at (-2*\nconv*\lrect-3*\lrect-2*\lrect-0.18,\Lrect/4){$i$};

% ----------------

% Concatenate
%\draw (-15,-2) rectangle ++(\lrect,\Lrect+3) node[midway, rotate=-90]{Concatenate};

% MLP

%\draw[-{latex[scale=3.0]}] (\x*\lrect-15, \Lrect/2-.5) -- ++ (\lrect, 0);
\draw (1*\lrect+\lrect-16, -.5) rectangle ++ (\lrect,\Lrect) node[midway, rotate=-90]{FC 256, ReLU};
\draw[-{latex[scale=3.0]}] (3*\lrect-16, \Lrect/2-.5) -- ++ (\lrect, 0);
\draw (3*\lrect+\lrect-16, -.5) rectangle ++ (\lrect,\Lrect) node[midway, rotate=-90]{FC 256, ReLU};
% Output
\draw (5*\lrect-16, \Lrect/2-.5) -- ++ (\lrect, 0) node[right]{$\log\hat{r}(S|\mathbf{h})$};

% Inputs
\draw[-{latex[scale=3.0]}] (-2-14, 2.5) node[left]{$S$} -- (1*\lrect+\lrect-16, 2.5);
\draw[-{latex[scale=3.0]}] (-2-14, 1) node[left]{$\mathbf{h}$} -- (1*\lrect+\lrect-16, 1);
%\draw[-{latex[scale=3.0]}] (-2, -\Lrect/4 - .25) node[left]{$\mathbf{h}$} -- (0, -\Lrect/4 -0.25);
% h
%\draw[-{latex[scale=3.0]}] (-2, 2*-\Lrect/4 -2*0.25) node[left]{$\mathbf{h}$} -- (0, 2*-\Lrect/4 -2*0.25);
% xO
%\draw[-{latex[scale=3.0]}] (-2, 3*-\Lrect/4 -3*0.25) node[left]{$\mathbf{x}_{\mathcal{O}}$} -- (0, 3*-\Lrect/4 -3*0.25);



\end{tikzpicture}


